LCT: Losslessly Compressed Tensors with GPU friendly execution for Training

Lossless tensor compression could reduce memory usage during training, but training requires tensors to be repeatedly re-encoded. We introduce Losslessly Compressed Tensors (LCT), a GPU execution framework designed for this repeated encode-decode regime. LCT exploits the natural redundancy in floating point data to reduce storage for weights, activations and optimizer states. Highly optimized GPU kernels implement Huffman coding with precomputed codebooks for low compression and decompression overhead, essential for training. Our analysis characterizes LCT's storage costs and adaptation to magnitude shifts. LCT achieves a compression ratio of up to $1.455\times$, and is demonstrated in training and finetuning settings. On a 162M-parameter NanoGPT, LCT reduces memory usage by $24.6\%$ for a $7.2\%$ step-time increase. In Qwen3-4B fine-tuning, LCT saves up to $23.8\%$ of peak memory, enabling a $3.5\times$ larger context length in training on the same GPU.

==> figures/compression_use_cases.tex <==
% Shared TikZ artwork: included by the paper and the standalone figure.
\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\small,
    panel/.style={draw=black!35, line width=0.5pt,
        minimum width=4.10cm, minimum height=1.55cm,
        inner sep=0pt},
    heading/.style={font=\small\bfseries,align=center},
    detail/.style={font=\footnotesize,text=black!70,align=center},
    flow/.style={-{Stealth[length=1.8mm,width=1.3mm]},
        draw=black!55,line width=0.65pt}
]
\definecolor{lctblue}{RGB}{48,79,111}

% Equal-sized panels encode categories, not measured numerical values.
\node[panel,fill=lctblue!4] at (2.05,1.55) {};
\node[panel,fill=lctblue!9] at (6.70,1.55) {};
\node[panel,fill=lctblue!15] at (11.35,1.55) {};

\node[heading] at (2.05,1.90) {Weight compression};
\node[detail] at (2.05,1.31) {Encode once\\Reuse across inference};
\node[heading] at (6.70,1.90) {KV cache compression};
\node[detail] at (6.70,1.31) {Encode new entries\\Append at each token};
\node[heading] at (11.35,1.90) {General compression};
\node[detail] at (11.35,1.31) {Encode changing tensors\\Update throughout execution};

\draw[flow] (4.20,1.55) -- (4.55,1.55);
\draw[flow] (8.85,1.55) -- (9.20,1.55);

% A qualitative axis: no numerical spacing or throughput is implied.
\draw[-{Stealth[length=2.2mm,width=1.6mm]},
    draw=lctblue,line width=0.85pt] (0,0.34) -- (13.40,0.34);
\foreach \x in {2.05,6.70,11.35}
    \draw[draw=lctblue,line width=0.65pt] (\x,0.34) -- (\x,0.49);
\node[anchor=north west,font=\footnotesize,text=black!70] at (0,0.20) {Lower};
\node[anchor=north east,font=\footnotesize,text=black!70] at (13.40,0.20) {Higher};
\node[anchor=north,font=\small\bfseries,text=lctblue]
    at (6.70,0.20) {Required encode bandwidth};
\end{tikzpicture}

